Group Factor Analysis

Factor analysis provides linear factors that describe relationships between individual variables of a data set. We extend this classical formulation into linear factors that describe relationships between groups of variables, where each group represents either a set of related variables or a data set. The model also naturally extends canonical correlation analysis to more than two sets, in a way that is more flexible than previous extensions. Our solution is formulated as variational inference of a latent variable model with structural sparsity, and it consists of two hierarchical levels: The higher level models the relationships between the groups, whereas the lower models the observed variables given the higher level. We show that the resulting solution solves the group factor analysis problem accurately, outperforming alternative factor analysis based solutions as well as more straightforward implementations of group factor analysis. The method is demonstrated on two life science data sets, one on brain activation and the other on systems biology, illustrating its applicability to the analysis of different types of high-dimensional data sources.

==> GFAplate.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GFAplate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.72795207bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40813981)%
    \put(0,0){\includegraphics[width=\unitlength]{GFAplate.pdf}}%
    \put(0.85146192,0.1871946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\U$}}}%
    \put(0.85146192,0.0504528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\V$}}}%
    \put(0.08433663,0.1234413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ta$}}}%
    \put(0.27020399,0.11668249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\x^{(m)}_{i}$}}}%
    \put(0.44931254,0.11668249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\W^{(m)}$}}}%
    \put(0.29385984,0.31847023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\z_{i}$}}}%
    \put(0.59926009,0.05287061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$m=1...M$}}}}%
    \put(0.23753885,0.05096434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$i=1...N$}}}}%
    \put(0.66274881,0.1234413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Alp_m$}}}%
  \end{picture}%
\endgroup%


==> factorization.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'factorization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{381.8539856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19783824)%
    \put(0,0){\includegraphics[width=\unitlength]{factorization.pdf}}%
    \put(0.01591741,0.05049613){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Samples}}}}%
    \put(0.02828722,0.15963894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Group 1}}}}%
    \put(0.10984729,0.15963894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Group 2}}}}%
    \put(0.22494399,0.15963894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Group 3}}}}%
    \put(0.34744891,0.08245435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\approx$}}}%
    \put(0.38861458,0.1825653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Latent}}}%
    \put(0.51928775,0.16567607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Factor loadings}}}%
    \put(0.76655304,0.14060513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Active in all groups}}}%
    \put(0.76742583,0.11232207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Active in a subset of groups}}}%
    \put(0.76742583,0.08491969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{``Noise'' factors}}}%
    \put(0.04074991,0.00296457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\X^{(1)}$}}}%
    \put(0.11968288,0.00296457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\X^{(2)}$}}}%
    \put(0.23090895,0.00296457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\X^{(3)}$}}}%
    \put(0.41052511,0.00184748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Z$}}}%
    \put(0.59699296,0.03327312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\W$}}}%
    \put(0.37743134,0.16161488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{variables}}}%
  \end{picture}%
\endgroup%

